Revisiting Neutrino Masses In Clockwork Models

In this paper, we have studied a mechanism that naturally produces hierarchical masses using fine cancellation rather than widely used suppression mechanisms as in seesaw, clockwork or randomness-assisted localization models. We have also looked at various variants of the clockwork model and provided analytical expressions for their 0 modes. Few generalizations of clockwork models such as generalized CW and next to nearest neighbour interaction CW have already been explored by a few authors. All the variants of CW models have the same underlying principle i.e., suppression. In this study, it was found that non-local CW models relaxes the $\left| q \right| > 1$ constraint of ordinary CW models to produce localization. We also made a comparison among them and have shown that in some scenarios variants of CW are more efficient than ordinary CW. Additionally, the fine-cancellation (precision-prune) mechanism is depicted within the framework of the extra dimension picture. Finally, some phenomenological signatures of all these models are also discussed along with their benchmark points.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

